Message passing-based inference in an autoregressive active inference agent

We present the design of an autoregressive active inference agent in the form of message passing on a factor graph. Expected free energy is derived and distributed across a planning graph. The proposed agent is validated on a robot navigation task, demonstrating exploration and exploitation in a continuous-valued observation space with bounded continuous-valued actions. Compared to a classical optimal controller, the agent modulates action based on predictive uncertainty, arriving later but with a better model of the robot's dynamics.

==> graphs/graph-paramest.tex <==
\begin{tikzpicture}

    % likelihood
    \node [style=deterministic, minimum width=24mm, minimum height=6mm, align=center] (cat) {$\scriptstyle{[ \cdot ]}$};
    \node [style=deterministic] (dot) at (1.,-.8) {$\cdot$};
    \node [right=0mm of cat] (title) {MARX};
    \node [style=stochastic, right=6mm of dot] (N) {$\mathcal{N}$};
    \draw [-] (dot) -- (N);
    \draw [-] (dot) -- node[right] {$\scriptstyle{x_k}$} ++(0.,.5);
    
    \node [style=observation] (u_k_node) at (1.0,0.8) {};
    \node [style=observation] (u_kmin1_node) at (0.5,0.8) {};
    \node [left=1mm of u_kmin1_node] (u_kmin_dots) {$\cdots$};
    \node [style=observation] (u_kminM_node) at (-0.8,0.8) {};
    \node [above of=u_k_node,     node distance=3mm] (u_k) {$\scriptstyle{u_{k}}$};
    \node [above of=u_kmin1_node, node distance=3mm] (u_kmin1) {$\scriptstyle{u_{k\text{-}1}}$};
    \node [above of=u_kminM_node, node distance=3mm] (u_kminM) {$\scriptstyle{u_{k\text{-}M_u}}$};
    \draw[-] (u_k_node)     -- ++(0.0, -0.5);
    \draw[-] (u_kmin1_node) -- ++(0.0, -0.5);
    \draw[-] (u_kminM_node) -- ++(0.0, -0.5);
    
    \node [style=observation] (y_kmin1_node) at (0.5,-1.5) {};
    \node [left=1mm of y_kmin1_node] (y_kmin_dots) {$\cdots$};
    \node [style=observation] (y_kminM_node) at (-0.8,-1.5) {};
    \node [below of=y_kmin1_node, node distance=3mm] (y_kmin1) {$\scriptstyle{y_{k\text{-}1}}$};
    \node [below of=y_kminM_node, node distance=3mm] (y_kminM) {$\scriptstyle{y_{k\text{-}M_y}}$};
    \draw[-] (y_kmin1_node) -- ++(0.0, 1.2);
    \draw[-] (y_kminM_node) -- ++(0.0, 1.2);
    
    \node [style=observation, below = 3.1mm of N] (y_k_node) {};
    \node [below of=y_k_node, node distance=3mm] (y_k) {$\scriptstyle{y_k}$};
    \draw [-] (N) -- (y_k_node);
    \node[dashed, fit=(cat)(title)(N), draw, inner sep=1mm] (box) {};
    
    % parameter chain
    \node [style=deterministic] (eqN) at (-2.,1.5) {$=$};
    \node [] (eqN_) at (-2.,-.8) {};
    \draw [-] (eqN) -- (eqN_.center);
    \draw [-] (eqN_.center) -- (dot);
    
    % Prior
    \node [left =6mm of eqN] (prevzeta) {$\cdots$};
    \draw [-] (prevzeta) -- (eqN);
    \node [shape=rectangle, draw=black, inner ysep=2mm, minimum width=10mm, left=2mm of prevzeta] (zetaprior) {$\mathcal{MNW}$};
    \draw [-] (zetaprior) -- (prevzeta);
    \node [style=observation, left = 2mm of zetaprior] (zetaprior_params) {};
    \node [left of=zetaprior_params, node distance=4mm] (zetaprior_params0) {$\begin{matrix} \scriptstyle{M_0} \\ \scriptstyle{\Lambda_0} \\ \scriptstyle{\Omega_0} \\ \scriptstyle{\nu_0} \end{matrix}$};
    \draw [-] (zetaprior_params) -- (zetaprior);

    % Posterior
    \node [right = 44mm of eqN] (zetapost) {$\cdots$};
    \draw [-] (eqN) -- (zetapost);
    \node [above of=eqN, node distance=4mm] {$\scriptstyle{\Theta}$};

    % messages
    \msgcircle{up}{right}{prevzeta}{eqN}{0.5}{1};
    \msgcircle{left}{up}{eqN}{eqN_}{0.25}{2};
    \msgcircle{up}{right}{eqN}{zetapost}{0.5}{3};
    % \msgcircle{left}{down}{N}{y}{0.7}{4};
    
\end{tikzpicture}

==> graphs/graph-planning-1step.tex <==
\begin{tikzpicture}

    % t=1
    \node [draw, rectangle, minimum width=28mm, minimum height=10mm] (MARX) at (-1.0,0.0) {MARX};
    
    \node [style=observation] (uk_obs) at (-.25, 1.5) {};
    \node [style=deterministic] (eq_uk_t1) at (-.25,1.1) {$=$};
    \node [style=observation] (ukmin1_obs) at (-1.,1.2) {};
    \node [style=deterministic] (eq_ukmin1_t1) at (-1.,0.8) {$=$};
    \node [style=observation] (ukmin2_obs) at (-1.75,0.8) {};
    \node [above right=-1mm and 1mm of eq_uk_t1] (uk)  {$\scriptstyle{u_{k}}$};
    \node [above of=ukmin1_obs, node distance=3mm] (u_kmin1)  {$\scriptstyle{u_{k\text{-}1}}$};
    \node [above of=ukmin2_obs, node distance=3mm] (u_kmin2)  {$\scriptstyle{u_{k\text{-}2}}$};
    
    \draw[-] (uk_obs)   -- (eq_uk_t1);
    \draw[-] (eq_uk_t1)   -- ++(0.0, -0.6);
    \draw[-] (ukmin1_obs) -- (eq_ukmin1_t1);
    \draw[-] (eq_ukmin1_t1) -- ++(0.0, -0.3);
    \draw[-] (ukmin1_obs) -- ++(0.0, -0.1);
    \draw[-] (ukmin2_obs) -- ++(0.0, -0.3);

    \node [style=deterministic] (eq_ykmin1_t1)  at (-1.0,-0.8) {$=$};
    \node [style=deterministic] (eq_y1_t1)  at (-.25,-1.2) {$=$};
    \node [style=observation] (yk_obs) at (-.25,-1.6) {};
    \node [style=observation] (ykmin1_obs) at (-1.0,-1.2) {};
    \node [style=observation] (ykmin2_obs) at (-1.75,-0.8) {};
    % \node [right=0mm of y_kminM_node] (y_kmin_dots) {$..$};
    % \node [style=observation, below of=y_star_node,  node distance=3mm] (y1) {};

    \node [below right=-1mm and 1mm of eq_y1_t1] (y1) {$\scriptstyle{y_{k}}$};
    \node [below of=ykmin1_obs, node distance=3mm] (ykmin1) {$\scriptstyle{y_{k\text{-}1}}$};
    \node [below of=ykmin2_obs, node distance=3mm] (ykmin2) {$\scriptstyle{y_{k\text{-}2}}$};
    
    \draw[-] (eq_ykmin1_t1) -- ++(0.0, 0.2);
    \draw[-] (ykmin2_obs) -- ++(0.0, 0.3);
    \draw[-] (eq_y1_t1) -- ++(0.0, 0.7);
    \draw[-] (eq_ykmin1_t1) -- (ykmin1_obs);
    \draw[-] (yk_obs) -- (eq_y1_t1);

    % t = 2
    \node [draw, rectangle, minimum width=28mm, minimum height=10mm] (MARXEFE) at (3.5,0.0) {MARX-EFE};

    \node [style=stochastic] (u2_prior) at (4.2,2.2) {$\mathcal{N}$};
    \node [draw, circle, fill = black, text=white, inner sep=.5mm, align=center] (u2_delta) at (4.2,1.2) {$\delta$};
    \node [style=stochastic] (yt_prior) at (4.2,-1.2) {$\mathcal{N}$};

    \draw[-] (u2_prior)   -- (u2_delta);
    \draw[-] (u2_delta)   -- ++(0.0, -0.7);
    \draw[-] (eq_ukmin1_t1) -| (2.5, .5);
    \draw[-] (eq_uk_t1) -| (3.3,.5);

    \node [style=observation] (yt_obs) at (4.2,-1.65) {};
    \node [left=0mm of yt_obs] (yt) {$\scriptstyle{y_{*}}$};

    \draw[-] (eq_ykmin1_t1) -| (2.5, -.5);
    \draw[-] (eq_y1_t1) -| (3.3, -.5);
    \draw[-] (yt_prior) -- ++(0.,0.7);
    \draw[-] (yt_obs) -- (yt_prior);

    % parameter chain    
    \node [style=deterministic, above left=12mm and 0mm of MARX] (eqTheta1) {$=$};
    \node [right=40mm of eqTheta1] (eqTheta2) {};
    \node [above of=eqTheta1, node distance=4mm] {$\scriptstyle{\Theta}$};
    \node [left = 3mm of eqTheta1] (prevThetadots) {$\cdots$};
    \draw [-] (eqTheta1) |- (MARX.west);
    \draw [-] (prevThetadots) -- (eqTheta1);

    \node [shape=rectangle, draw=black, inner ysep=2mm, minimum width=12mm, minimum height=8mm, left=2mm of prevThetadots] (zetaprior) {$\mathcal{MNW}$};
    \draw [-] (zetaprior) -- (prevThetadots);
    \node [style=observation, left = 2mm of zetaprior] (zetaprior_params) {};
    \node [left of=zetaprior_params, node distance=4mm] (zetaprior_params0) {$\begin{matrix} \scriptstyle{M_0} \\ \scriptstyle{\Lambda_0} \\ \scriptstyle{\Omega_0} \\ \scriptstyle{\nu_0} \end{matrix}$};
    \draw [-] (zetaprior_params) -- (zetaprior);
    \draw [-] (eqTheta1) -- (eqTheta2.center);
    \draw[-latex] (eqTheta2.center) |- (MARXEFE.west);

    % messages
    \node [] at (1.3,.3) {$\wcircled{3} \downarrow$};
    \node [] at (3.8,-.75) {$\wcircled{4} \uparrow$};
    \node [] at (3.8,1.65) {$\wcircled{5} \downarrow$};
    \node [] at (3.8,0.8) {$\wcircled{6} \uparrow$};

\end{tikzpicture}

==> graphs/graph-planning-Tstep.tex <==
\begin{tikzpicture}

    % t=1
    \node [draw, rectangle, minimum width=18mm, minimum height=10mm] (MARX1) at (-1.0,0.0) {MARX-EFE};
    
    \node [style=stochastic] (u1_prior) at (-.25,2.7) {$\mathcal{N}$};
    \node [draw, circle, inner sep=.5mm, fill=black, text=white, align=center] (u1_delta) at (-.25,2.1) {$\delta$};
    \node [style=deterministic] (eq_u1) at (-.25,1.5) {$=$};
    \node [style=deterministic] (eq_utmin1_t1) at (-1.,1.) {$=$};
    \node [style=observation] (u_tmin1_obs) at (-1.,1.6) {};
    \node [style=observation] (u_tmin2_obs) at (-1.75,0.8) {};
    \node [above right=1mm and 0mm of eq_u1, node distance=5mm] (u1)  {$\scriptstyle{u_{t}}$};
    \node [above of=u_tmin1_obs, node distance=3mm] (u_tmin1)  {$\scriptstyle{u_{t\text{-}1}}$};
    \node [above of=u_tmin2_obs, node distance=3mm] (u_tmin2)  {$\scriptstyle{u_{t\text{-}2}}$};
    
    \draw[-] (u1_prior)     -- (u1_delta);
    \draw[-] (u1_delta)     -- (eq_u1);
    \draw[-] (eq_u1)        -- ++(0.0, -1.);
    \draw[-] (eq_utmin1_t1) -- ++(0.0, -0.5);
    \draw[-] (u_tmin1_obs)  -- (eq_utmin1_t1);
    \draw[-] (u_tmin2_obs)  -- ++(0.0, -0.3);

    \node [style=deterministic] (eq_ytmin1_t1)  at (-1.0,-1.0) {$=$};
    \node [] (eq_y1_t1)  at (-.25,-1.5) {};
    \node [style=observation] (ytmin1_obs) at (-1.0,-1.75) {};
    \node [style=observation] (ytmin2_obs) at (-1.75,-1.0) {};
    % \node [right=0mm of y_kminM_node] (y_kmin_dots) {$..$};
    % \node [style=observation, below of=y_star_node,  node distance=3mm] (y1) {};

    \node [below=-1mm of eq_y1_t1, node distance=5mm] (y1) {$\scriptstyle{y_{t}}$};
    \node [below of=ytmin1_obs, node distance=3mm] (ytmin1) {$\scriptstyle{y_{t\text{-}1}}$};
    \node [below of=ytmin2_obs, node distance=3mm] (ytmin2) {$\scriptstyle{y_{t\text{-}2}}$};
    
    \draw[-] (eq_ytmin1_t1) -- ++(0.0, 0.5);
    \draw[-] (ytmin2_obs) -- ++(0.0, 0.5);
    \draw[-] (eq_y1_t1.center) -- ++(0.0, 1.0);
    \draw[-] (eq_ytmin1_t1) -- (ytmin1_obs);

    % t = 2
    \node [draw, rectangle, minimum width=18mm, minimum height=10mm] (MARX2) at (1.8,0.0) {MARX-EFE};

    \node [style=stochastic] (u2_prior) at (2.5,2.7) {$\mathcal{N}$};
    \node [draw, circle, inner sep=.5mm, fill=black, text=white,align=center] (u2_delta) at (2.5,2.1) {$\delta$};
    \node [style=deterministic] (eq_u2) at (2.5,1.) {$=$};
    \node [style=deterministic] (eq_u1_t2) at (1.75,1.5) {$=$};
    \node [above right=5mm and -1mm of eq_u2, node distance=5mm] (u2)  {$\scriptstyle{u_{t\+1}}$};

    \draw[-] (u2_prior)      -- (u2_delta);
    \draw[-] (u2_delta)      -- (eq_u2);
    \draw[-] (eq_u2)         -- ++(0.0, -.5);
    \draw[-latex] (eq_u1)    -- (eq_u1_t2);
    \draw[-latex] (eq_u1_t2) -- ++(0.0, -1.);
    \draw[-] (eq_utmin1_t1)  -| (1., .5);
    
    \node [style=deterministic] (eq_y1_t2)  at (1.75,-1.5) {$=$};
    \node [] (eq_y2_t2)  at (2.5,-1.0) {};
    \node [below=-1mm of eq_y2_t2, node distance=5mm] (y2) {$\scriptstyle{y_{t\text{+}1}}$};

    \draw[-] (eq_ytmin1_t1) -| (1., -.5);
    \draw[-] (eq_y1_t1.center) -- (eq_y1_t2);
    \draw[-] (eq_y1_t2) -- ++(0.0, 1.0);
    \draw[-] (eq_y2_t2.center) -- ++(0.0, 0.5);

    % t = 3
    \node [draw, rectangle, minimum width=18mm, minimum height=10mm] (MARX3) at (4.6,0.0) {MARX-EFE};

    \node [style=stochastic] (u3_prior) at (5.25,2.7) {$\mathcal{N}$};
    \node [draw, circle, inner sep=.5mm,fill=black, text=white, align=center] (u3_delta) at (5.25,2.1) {$\delta$};
    \node [style=deterministic] (eq_u3) at (5.25,1.5) {$=$};
    \node [style=deterministic] (eq_u2_t3) at (4.5,1.) {$=$};
    \node [above right=.5mm and -1mm of eq_u3, node distance=5mm] (u3)  {$\scriptstyle{u_{t\+2}}$};

    \draw[-] (u3_prior)   -- (u3_delta);
    \draw[-] (u3_delta)   -- (eq_u3);
    \draw[-] (eq_u3)      -- ++(0.0, -1.);
    \draw[-latex] (eq_u1_t2)   -| (3.8,0.5);
    \draw[-latex] (eq_u2)   -- (eq_u2_t3);
    \draw[-latex] (eq_u2_t3)   -- ++(0.0, -.5);
    
    \node [style=deterministic] (eq_y2_t3)  at (4.5,-1.00) {$=$};
    \node [] (eq_y3_t3)  at (5.25,-1.5) {};
    \node [below=0mm of eq_y3_t3, node distance=5mm] (y3) {$\scriptstyle{y_{t\text{+}2}}$};

    \draw[-] (eq_y1_t2) -| (3.8,-.5);
    \draw[-] (eq_y2_t2.center) -- (eq_y2_t3);
    \draw[-] (eq_y2_t3) -- ++(0.0, 0.5);
    \draw[-] (eq_y3_t3.center) -- ++(0.0, 1.0);

    % t = 4
    \node [draw, rectangle, minimum width=18mm, minimum height=10mm] (MARXGOAL) at (7.4,0.0) {MARX-EFE};

    \node [style=stochastic] (u4_prior) at (8.2,2.7) {$\mathcal{N}$};
    \node [draw, circle, inner sep=.5mm,fill=black, text=white, align=center] (u4_delta) at (8.2,2.1) {$\delta$};
    \node [below right=4mm and -1.5mm of u4_prior, node distance=5mm] (u4)  {$\scriptstyle{u_{t\+3}}$};

    \draw[-] (u4_prior)   -- (u4_delta);
    \draw[-] (u4_delta)   -- ++(0.0, -1.6);
    \draw[-latex] (eq_u2_t3)   -| (6.6, 0.5);
    \draw[-latex] (eq_u3)   -| (7.4, 0.5);
    
    \node [style=stochastic] (ystar_node)  at (8.15,-1.25) {$\mathcal{N}$};
    \node [style=observation, below=3mm of ystar_node] (ystar_params_node) {};
    \node [right=1mm of ystar_params_node, node distance=5mm] (y_star_params) {$\scriptstyle{y_{*}}$};
    \node [above right=0mm and -1mm of ystar_node, node distance=5mm] (y4) {$\scriptstyle{y_{t\text{+}3}}$};

    \draw[-] (eq_y2_t3) -| (6.6,-.5);
    \draw[-] (eq_y3_t3.center) -| (7.4,-.5);
    \draw[-] (ystar_node) -- ++(0.0,0.75);
    \draw[-] (ystar_node) -- (ystar_params_node);

    % parameter chain
    \node [style=deterministic, above left=26mm and 0mm of MARX1] (eqTheta1) {$=$};
    \node [style=deterministic, above left=26mm and 0mm of MARX2] (eqTheta2) {$=$};
    \node [style=deterministic, above left=26mm and 0mm of MARX3] (eqTheta3) {$=$};
    \node [above of=eqTheta1, node distance=4mm] {$\scriptstyle{\Theta}$};
    \node [left = 4mm of eqTheta1] (prevThetadots) {};
    \draw [-latex] (eqTheta1) |- (MARX1.west);
    \draw [-latex] (eqTheta2) |- (MARX2.west);
    \draw [-latex] (eqTheta3) |- (MARX3.west);
    \draw [-latex] (prevThetadots) -- (eqTheta1);
    \draw [-latex] (eqTheta1) -- (eqTheta2);
    \draw [-latex] (eqTheta2) -- (eqTheta3);
    \draw [-] (eqTheta3) -- (6.1,3.31);
    \draw [-latex] (6.1,3.31) |- (MARXGOAL.west);

    % messages
    \node [] at (.5,-1.9) {$\underset{\wcircled{7}}{\rightarrow}$};
    \node [] at (1.4,-.9) {$ \wcircled{8} \! \downarrow$};
    % \msgcircle{below}{right}{eq_y1_t1}{eq_y1_t2}{0.2}{7};

\end{tikzpicture}
